Squeezing the Axion

We apply the squeezed state formalism to scalar field dark matter (e.g. axion) perturbations generated during inflation. As for the inflationary perturbations, the scalar field state becomes highly squeezed as modes exit the horizon. For as long as $H>m_\phi$ (with $H$ the Hubble rate and $m_\phi$ the scalar mass) the scalar field field does not interact during reheating, and we follow its evolution exactly as modes re-enter the horizon. We find that the quantum state remains squeezed after horizon re-entry during the hot big bang. This demonstrates a fact well-known in the theory of inflation: cosmological observables for scalar dark matter are accurately modelled by a classical stochastic field with a fixed phase. Our calculation covers all modes smaller than the present-day cosmic de Broglie wavelength. Larger scale modes mix gravitationally with the environment when $H<m_\phi$, and are thus expected to decohere.

==> figures/PaperBackground.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(867,595){\makebox(0,0)[r]{\strut{}$1\times10^{-15}$}}%
      \csname LTb\endcsname%
      \put(867,942){\makebox(0,0)[r]{\strut{}$1\times10^{-10}$}}%
      \csname LTb\endcsname%
      \put(867,1288){\makebox(0,0)[r]{\strut{}$1\times10^{-5}$}}%
      \csname LTb\endcsname%
      \put(867,1635){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(867,1982){\makebox(0,0)[r]{\strut{}$100000$}}%
      \csname LTb\endcsname%
      \put(867,2328){\makebox(0,0)[r]{\strut{}$1\times10^{10}$}}%
      \csname LTb\endcsname%
      \put(867,2675){\makebox(0,0)[r]{\strut{}$1\times10^{15}$}}%
      \csname LTb\endcsname%
      \put(969,409){\makebox(0,0){\strut{}$-60$}}%
      \csname LTb\endcsname%
      \put(1387,409){\makebox(0,0){\strut{}$-50$}}%
      \csname LTb\endcsname%
      \put(1805,409){\makebox(0,0){\strut{}$-40$}}%
      \csname LTb\endcsname%
      \put(2224,409){\makebox(0,0){\strut{}$-30$}}%
      \csname LTb\endcsname%
      \put(2642,409){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(3060,409){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%
      \put(3478,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3897,409){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(4315,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(4733,409){\makebox(0,0){\strut{}$30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2851,130){\makebox(0,0){\strut{}$\ln(a)$}}%
      \csname LTb\endcsname%
      \put(1757,1087){\makebox(0,0)[l]{\strut{}$H$ [GeV]}}%
      \csname LTb\endcsname%
      \put(1757,808){\makebox(0,0)[l]{\strut{}$\tfrac{1}{aH}$ [$\text{GeV}^{-1}$]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig-PaperBackground}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/paper-Axion-after-Reheating.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,755){\makebox(0,0)[r]{\strut{}$-50$}}%
      \csname LTb\endcsname%
      \put(645,1075){\makebox(0,0)[r]{\strut{}$-40$}}%
      \csname LTb\endcsname%
      \put(645,1395){\makebox(0,0)[r]{\strut{}$-30$}}%
      \csname LTb\endcsname%
      \put(645,1715){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(645,2035){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%
      \put(645,2355){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,2675){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(645,2995){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(645,3315){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(645,3635){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(645,3955){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1331,409){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(2498,409){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%
      \put(3665,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4832,409){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5999,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(7166,409){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(8333,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(1447,755){\makebox(0,0)[l]{\strut{}Horizon Exit}}%
      \csname LTb\endcsname%
      \put(5882,755){\makebox(0,0)[l]{\strut{}Horizon Reentry}}%
      \csname LTb\endcsname%
      \put(3723,755){\makebox(0,0)[l]{\strut{}Reheating}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2355){\rotatebox{-270}{\makebox(0,0){\strut{}Squeeze Parameter}}}%
      \csname LTb\endcsname%
      \put(4540,130){\makebox(0,0){\strut{}$\ln(a)$}}%
      \csname LTb\endcsname%
      \put(7545,3948){\makebox(0,0)[r]{\strut{}$r_k$}}%
      \csname LTb\endcsname%
      \put(7545,3762){\makebox(0,0)[r]{\strut{}$\varphi_k+\theta_k$}}%
      \csname LTb\endcsname%
      \put(7545,3576){\makebox(0,0)[r]{\strut{}$\varphi_k$}}%
      \csname LTb\endcsname%
      \put(7545,3390){\makebox(0,0)[r]{\strut{}$\theta_k$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig-Axion-after-Reheating}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/paper-PowerSpectrumAxionk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$10^{19}$}}%
      \csname LTb\endcsname%
      \put(747,892){\makebox(0,0)[r]{\strut{}$10^{20}$}}%
      \csname LTb\endcsname%
      \put(747,1189){\makebox(0,0)[r]{\strut{}$10^{21}$}}%
      \csname LTb\endcsname%
      \put(747,1486){\makebox(0,0)[r]{\strut{}$10^{22}$}}%
      \csname LTb\endcsname%
      \put(747,1784){\makebox(0,0)[r]{\strut{}$10^{23}$}}%
      \csname LTb\endcsname%
      \put(747,2081){\makebox(0,0)[r]{\strut{}$10^{24}$}}%
      \csname LTb\endcsname%
      \put(747,2378){\makebox(0,0)[r]{\strut{}$10^{25}$}}%
      \csname LTb\endcsname%
      \put(747,2675){\makebox(0,0)[r]{\strut{}$10^{26}$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$1\times10^{-6}$}}%
      \csname LTb\endcsname%
      \put(1496,409){\makebox(0,0){\strut{}$0.0001$}}%
      \csname LTb\endcsname%
      \put(2144,409){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(2791,409){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(3438,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(4086,409){\makebox(0,0){\strut{}$10000$}}%
      \csname LTb\endcsname%
      \put(4733,409){\makebox(0,0){\strut{}$1\times10^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1635){\rotatebox{-270}{\makebox(0,0){\strut{}GeV$^2$}}}%
      \csname LTb\endcsname%
      \put(2791,130){\makebox(0,0){\strut{}$k$ [GeV]}}%
      \csname LTb\endcsname%
      \put(1637,762){\makebox(0,0)[l]{\strut{}$f(k)\propto k^{-n_I}$}}%
      \csname LTb\endcsname%
      \put(1637,948){\makebox(0,0)[l]{\strut{}$\mathcal{P}_{\delta\Ax}(a=\Exp{20})$}}%
      \csname LTb\endcsname%
      \put(1637,1134){\makebox(0,0)[l]{\strut{}$\mathcal{P}_{\delta\Ax}(a=1)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig-PowerSpectrumAxionk}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/paper-PowerspectrumAxionRadiation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$10^{16}$}}%
      \csname LTb\endcsname%
      \put(747,855){\makebox(0,0)[r]{\strut{}$10^{18}$}}%
      \csname LTb\endcsname%
      \put(747,1115){\makebox(0,0)[r]{\strut{}$10^{20}$}}%
      \csname LTb\endcsname%
      \put(747,1375){\makebox(0,0)[r]{\strut{}$10^{22}$}}%
      \csname LTb\endcsname%
      \put(747,1635){\makebox(0,0)[r]{\strut{}$10^{24}$}}%
      \csname LTb\endcsname%
      \put(747,1895){\makebox(0,0)[r]{\strut{}$10^{26}$}}%
      \csname LTb\endcsname%
      \put(747,2155){\makebox(0,0)[r]{\strut{}$10^{28}$}}%
      \csname LTb\endcsname%
      \put(747,2415){\makebox(0,0)[r]{\strut{}$10^{30}$}}%
      \csname LTb\endcsname%
      \put(747,2675){\makebox(0,0)[r]{\strut{}$10^{32}$}}%
      \csname LTb\endcsname%
      \put(1237,409){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(2014,409){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%
      \put(2791,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3568,409){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(4345,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1315,2506){\makebox(0,0)[l]{\strut{}Horizon Exit}}%
      \csname LTb\endcsname%
      \put(2791,2506){\makebox(0,0)[l]{\strut{}Horizon Reentry}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1635){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathcal{P}_{\delta\Ax}$ [GeV]}}}%
      \csname LTb\endcsname%
      \put(2791,130){\makebox(0,0){\strut{}$\ln(a)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/fig-PowerspectrumAxionRadiation}}%
    \gplfronttext
  \end{picture}%
\endgroup

